PMIndiaSum: Multilingual and Cross-lingual Headline Summarization for Languages in India

This paper introduces PMIndiaSum, a multilingual and massively parallel summarization corpus focused on languages in India. Our corpus provides a training and testing ground for four language families, 14 languages, and the largest to date with 196 language pairs. We detail our construction workflow including data acquisition, processing, and quality assurance. Furthermore, we publish benchmarks for monolingual, cross-lingual, and multilingual summarization by fine-tuning, prompting, as well as translate-and-summarize. Experimental results confirm the crucial role of our data in aiding summarization between Indian languages. Our dataset is publicly available and can be freely modified and re-distributed.

==> histogram_acquisition.tex <==

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{xlabel/.append style={font=\footnotesize}}
\pgfplotsset{ylabel/.append style={font=\footnotesize}}

\pgfplotstableread{
        year  pmindia ours
        2014  840    0
        2015  1350   0
        2016  1044   0
        2017  1004   0
        2018  1051   0
        2019  433    904
        2020  0      593
        2021  0      1533
        2022  0      1806
        2023  0      72
}\datalabel

\begin{tikzpicture}
    \begin{axis}[
        width=0.4\textwidth,
        ybar stacked,
        ylabel style={inner sep=0ex},
        xtick=data,
        xtick style={draw=none},
        bar width=1.5ex,
        legend style={cells={anchor=west}, nodes={scale=0.8}, legend pos=north west},
        xticklabels={,2015,,2017,,2019,,2021,,2023},
        yticklabel style={rotate=75},
        xlabel={Year},
        ymin=0,
        xlabel style={inner sep=0ex},
        ylabel={Number of English articles},
        nodes near coords,
        nodes near coords style={font=\scriptsize,rotate=90,xshift=1.5ex}
    ]
    \addplot [fill=black!2] table [y=pmindia, x expr=\coordindex] {\datalabel};
    \addlegendentry{PMIndia}
    \addplot [pattern=north east lines,pattern color=black!30] table [y=ours, x expr=\coordindex] {\datalabel};
    \addlegendentry{Our crawl}
    \end{axis}
\end{tikzpicture}

==> histogram_parallel.tex <==

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{xlabel/.append style={font=\footnotesize}}
\pgfplotsset{ylabel/.append style={font=\footnotesize}}
\pgfplotstableread{
        lang    count
        1       611
        2       1091
        3       473
        4       670
        5       637
        6       729
        7       977
        8       1078
        9       984
        10      986
        11      980
        12      551
        13      570
        14      232
}\datalabel

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=0.5\textwidth,
        height=0.3\textwidth,
        ylabel style={inner sep=0ex},
        xtick=data,
        nodes near coords,
        yticklabel style={rotate=75},
        xlabel={Number of languages available},
        xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
        ymin=0,
        ymax=1200,
        xtick style={draw=none},
        bar width=1.5ex,
        xlabel style={inner sep=0ex},
        xtick align=inside,
        ylabel={Number of articles},
        nodes near coords style={font=\scriptsize,rotate=90, anchor=east}
    ]
    \addplot[] table [y=count, x expr=\coordindex] {\datalabel};
    \end{axis}
\end{tikzpicture}
